SA$^{2}$GFM: Enhancing Robust Graph Foundation Models with Structure-Aware Semantic Augmentation

We present Graph Foundation Models (GFMs) which have made significant progress in various tasks, but their robustness against domain noise, structural perturbations, and adversarial attacks remains underexplored. A key limitation is the insufficient modeling of hierarchical structural semantics, which are crucial for generalization. In this paper, we propose SA$^{2}$GFM, a robust GFM framework that improves domain-adaptive representations through Structure-Aware Semantic Augmentation. First, we encode hierarchical structural priors by transforming entropy-based encoding trees into structure-aware textual prompts for feature augmentation. The enhanced inputs are processed by a self-supervised Information Bottleneck mechanism that distills robust, transferable representations via structure-guided compression. To address negative transfer in cross-domain adaptation, we introduce an expert adaptive routing mechanism, combining a mixture-of-experts architecture with a null expert design. For efficient downstream adaptation, we propose a fine-tuning module that optimizes hierarchical structures through joint intra- and inter-community structure learning. Extensive experiments demonstrate that SA$^{2}$GFM outperforms 9 state-of-the-art baselines in terms of effectiveness and robustness against random noise and adversarial perturbations for node and graph classification.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
\texttt{GCN} &
  42.9\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  42.4\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  60.6\scalebox{0.6}{±10.6} &
  54.6\scalebox{0.6}{±15.3} &
  32.8\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  40.8\scalebox{0.6}{±6.7\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  45.4\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  53.2\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  46.0\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  64.6\scalebox{0.6}{±10.3} &
  58.9\scalebox{0.6}{±10.8} &
  40.1\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  45.7\scalebox{0.6}{±5.4\textcolor{white}{0}} \\
\midrule
\texttt{DGI} &
  54.6\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  53.6\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  52.3\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  70.2\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  68.1\scalebox{0.6}{±9.6\textcolor{white}{0}} &
  43.4\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  45.1\scalebox{0.6}{±5.1\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  52.2\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  54.5\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  48.8\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  73.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  68.0\scalebox{0.6}{±12.3} &
  42.8\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±4.2\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  50.3\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  55.1\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  51.8\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  75.3\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  64.1\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  43.2\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  47.8\scalebox{0.6}{±5.0\textcolor{white}{0}} \\
\midrule
\texttt{MDGPT} &
  60.0\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  51.4\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  57.1\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  73.6\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  71.4\scalebox{0.6}{±14.7} &
  50.1\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  55.2\scalebox{0.6}{±7.5\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  58.7\scalebox{0.6}{±11.0} &
  54.1\scalebox{0.6}{±9.0\textcolor{white}{0}} &
  65.3\scalebox{0.6}{±11.3} &
  72.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  69.8\scalebox{0.6}{±29.1} &
  52.8\scalebox{0.6}{±12.1} &
  52.4\scalebox{0.6}{±14.7} \\[-1pt]

\texttt{GraphBridge} &
  62.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  \underline{57.7\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
  60.3\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  76.9\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  70.1\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  55.0\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  58.6\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
\texttt{MDGFM} &
  \underline{65.8\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  60.4\scalebox{0.6}{±4.3\textcolor{white}{0}} &
  \underline{65.8\scalebox{0.6}{±6.8\textcolor{white}{0}}} &
  \underline{83.1\scalebox{0.6}{±8.8\textcolor{white}{0}}} &
  \underline{73.3\scalebox{0.6}{±17.8}} &
  \underline{59.2\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \underline{61.5\scalebox{0.6}{±6.7\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{68.4\scalebox{0.6}{±1.5\textcolor{white}{0}}} &
  \textbf{62.9\scalebox{0.6}{±4.2\textcolor{white}{0}}} &
  \textbf{68.8\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  \textbf{86.7\scalebox{0.6}{±6.5\textcolor{white}{0}}} &
  \textbf{76.6\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \textbf{62.8\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \textbf{63.5\scalebox{0.6}{±3.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  45.9\scalebox{0.6}{±9.8\textcolor{white}{0}} &
  36.3\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  42.3\scalebox{0.6}{±9.5\textcolor{white}{0}} &
  56.0\scalebox{0.6}{±12.0} &
  39.5\scalebox{0.6}{±9.9\textcolor{white}{0}} &
  35.7\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  32.2\scalebox{0.6}{±7.0\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  40.4\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  45.7\scalebox{0.6}{±7.2\textcolor{white}{0}} &
  40.6\scalebox{0.6}{±10.0} &
  50.8\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  41.3\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  36.1\scalebox{0.6}{±3.9\textcolor{white}{0}} &
  35.8\scalebox{0.6}{±7.1\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  46.0\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  44.3\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±9.0\textcolor{white}{0}} &
  56.8\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  45.8\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  35.3\scalebox{0.6}{±4.3\textcolor{white}{0}} &
  39.9\scalebox{0.6}{±6.6\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  50.9\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  47.4\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  48.4\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  58.1\scalebox{0.6}{±3.9\textcolor{white}{0}} &
  43.9\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  35.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  35.3\scalebox{0.6}{±5.6\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  51.6\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  42.5\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  43.5\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  71.3\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  52.3\scalebox{0.6}{±13.9} &
  34.7\scalebox{0.6}{±4.1\textcolor{white}{0}} &
  \underline{52.0\scalebox{0.6}{±5.9\textcolor{white}{0}}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  53.3\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  50.1\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  44.5\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  66.4\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  51.7\scalebox{0.6}{±24.0} &
  30.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  41.9\scalebox{0.6}{±8.0\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  56.8\scalebox{0.6}{±10.2} &
  43.4\scalebox{0.6}{±10.9} &
  48.2\scalebox{0.6}{±11.7} &
  70.0\scalebox{0.6}{±21.1} &
  48.8\scalebox{0.6}{±23.1} &
  44.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  40.5\scalebox{0.6}{±10.8} \\[-1pt]

\texttt{GraphBridge} &
  55.3\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  46.2\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  52.8\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  67.3\scalebox{0.6}{±2.8\textcolor{white}{0}} &
  57.2\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  42.9\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  42.2\scalebox{0.6}{±6.9\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{62.9\scalebox{0.6}{±6.2\textcolor{white}{0}}} &
  \underline{53.0\scalebox{0.6}{±4.7\textcolor{white}{0}}} &
  \underline{55.2\scalebox{0.6}{±6.1\textcolor{white}{0}}} &
  \underline{75.8\scalebox{0.6}{±12.8}} &
  \underline{63.9\scalebox{0.6}{±15.9}} &
  \underline{50.9\scalebox{0.6}{±4.7\textcolor{white}{0}}} &
  50.2\scalebox{0.6}{±4.9\textcolor{white}{0}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{64.2\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \textbf{53.4\scalebox{0.6}{±4.0\textcolor{white}{0}}} &
  \textbf{57.1\scalebox{0.6}{±1.5\textcolor{white}{0}}} &
  \textbf{77.9\scalebox{0.6}{±3.6\textcolor{white}{0}}} &
  \textbf{65.8\scalebox{0.6}{±6.2\textcolor{white}{0}}} &
  \textbf{54.8\scalebox{0.6}{±1.1\textcolor{white}{0}}} &
  \textbf{52.8\scalebox{0.6}{±6.7\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
\texttt{GCN} &
  51.1\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  41.3\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  61.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  67.4\scalebox{0.6}{±11.6} &
  60.3\scalebox{0.6}{±18.0} &
  41.9\scalebox{0.6}{±10.1} &
  43.8\scalebox{0.6}{±11.7} \\[-1pt]

\texttt{GAT} &
  48.1\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  45.5\scalebox{0.6}{±7.2\textcolor{white}{0}} &
  59.3\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  69.0\scalebox{0.6}{±10.0} &
  65.8\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  43.8\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  45.1\scalebox{0.6}{±4.0\textcolor{white}{0}} \\[-1pt]
\midrule
\texttt{DGI} &
  52.9\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  46.4\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  65.4\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  71.9\scalebox{0.6}{±8.3\textcolor{white}{0}} &
  69.6\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  47.4\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  49.1\scalebox{0.6}{±4.8\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  58.5\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  48.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  63.8\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  76.9\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  66.4\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  45.3\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  50.5\scalebox{0.6}{±3.5\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  57.1\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  43.5\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  55.5\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  73.8\scalebox{0.6}{±10.2} &
  70.6\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  48.6\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  60.1\scalebox{0.6}{±4.2\textcolor{white}{0}} \\[-1pt]
\midrule
\texttt{MDGPT} &
  64.2\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  55.2\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  62.9\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  79.1\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  64.9\scalebox{0.6}{±24.3} &
  52.9\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  53.6\scalebox{0.6}{±7.4\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  63.4\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  52.6\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  59.3\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  81.4\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  72.0\scalebox{0.6}{±29.5} &
  56.8\scalebox{0.6}{±12.6} &
  54.5\scalebox{0.6}{±17.6} \\[-1pt]

\texttt{GraphBridge} &
  61.0\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  61.0\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  \textbf{70.9\scalebox{0.6}{±4.2\textcolor{white}{0}}} &
  80.7\scalebox{0.6}{±10.6} &
  70.0\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  57.9\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\[-1pt]
\midrule
\texttt{MDGFM} &
  \underline{67.8\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \textbf{65.6\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  67.2\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  \underline{85.9\scalebox{0.6}{±7.6\textcolor{white}{0}}} &
  \underline{75.6\scalebox{0.6}{±18.9}} &
  \underline{63.0\scalebox{0.6}{±5.0\textcolor{white}{0}}} &
  \underline{62.8\scalebox{0.6}{±4.6\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{69.6\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \underline{63.9\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  \underline{69.9\scalebox{0.6}{±4.2\textcolor{white}{0}}} &
  \textbf{87.8\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \textbf{77.8\scalebox{0.6}{±4.5\textcolor{white}{0}}} &
  \textbf{63.9\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \textbf{64.2\scalebox{0.6}{±6.4\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
\texttt{GCN} & 40.4\scalebox{0.6}{±7.1\textcolor{white}{0}}
             & 37.7\scalebox{0.6}{±6.1\textcolor{white}{0}}
             & 50.8\scalebox{0.6}{±7.6\textcolor{white}{0}}
             & 63.9\scalebox{0.6}{±11.3}
             & 54.1\scalebox{0.6}{±16.7}
             & 33.9\scalebox{0.6}{±7.9\textcolor{white}{0}}
             & 40.0\scalebox{0.6}{±6.5\textcolor{white}{0}} \\

\texttt{GAT} & 42.1\scalebox{0.6}{±7.2\textcolor{white}{0}}
             & 42.8\scalebox{0.6}{±5.4\textcolor{white}{0}}
             & 53.8\scalebox{0.6}{±5.9\textcolor{white}{0}}
             & 63.1\scalebox{0.6}{±10.8}
             & 60.5\scalebox{0.6}{±8.4\textcolor{white}{0}}
             & 43.1\scalebox{0.6}{±8.7\textcolor{white}{0}}
             & 42.9\scalebox{0.6}{±5.4\textcolor{white}{0}} \\
\midrule
\texttt{DGI} & 47.8\scalebox{0.6}{±6.9\textcolor{white}{0}}
             & 41.7\scalebox{0.6}{±5.9\textcolor{white}{0}}
             & 61.1\scalebox{0.6}{±4.8\textcolor{white}{0}}
             & 65.0\scalebox{0.6}{±9.0\textcolor{white}{0}}
             & 60.2\scalebox{0.6}{±10.1}
             & 42.9\scalebox{0.6}{±5.9\textcolor{white}{0}}
             & 45.9\scalebox{0.6}{±5.5\textcolor{white}{0}} \\

\texttt{GRAPHCL} & 51.9\scalebox{0.6}{±5.6\textcolor{white}{0}}
                 & 46.3\scalebox{0.6}{±6.0\textcolor{white}{0}}
                 & 59.8\scalebox{0.6}{±6.4\textcolor{white}{0}}
                 & 70.1\scalebox{0.6}{±7.8\textcolor{white}{0}}
                 & 61.2\scalebox{0.6}{±10.6}
                 & 42.0\scalebox{0.6}{±6.7\textcolor{white}{0}}
                 & 44.2\scalebox{0.6}{±3.8\textcolor{white}{0}} \\

\texttt{GraphPrompt} & 50.5\scalebox{0.6}{±6.0\textcolor{white}{0}}
                     & 41.2\scalebox{0.6}{±5.7\textcolor{white}{0}}
                     & 50.7\scalebox{0.6}{±6.1\textcolor{white}{0}}
                     & 67.3\scalebox{0.6}{±9.7\textcolor{white}{0}}
                     & 67.5\scalebox{0.6}{±12.1}
                     & 43.7\scalebox{0.6}{±6.5\textcolor{white}{0}}
                     & 57.2\scalebox{0.6}{±5.2\textcolor{white}{0}} \\
\midrule
\texttt{MDGPT} & 55.1\scalebox{0.6}{±7.3\textcolor{white}{0}}
               & 50.5\scalebox{0.6}{±4.5\textcolor{white}{0}}
               & 58.9\scalebox{0.6}{±8.6\textcolor{white}{0}}
               & 75.6\scalebox{0.6}{±7.1\textcolor{white}{0}}
               & 64.4\scalebox{0.6}{±23.5}
               & 45.9\scalebox{0.6}{±7.2\textcolor{white}{0}}
               & 47.8\scalebox{0.6}{±5.6\textcolor{white}{0}} \\

\texttt{GCOPE} & 59.9\scalebox{0.6}{±11.9}
               & 53.2\scalebox{0.6}{±8.9\textcolor{white}{0}}
               & 55.8\scalebox{0.6}{±11.7}
               & 73.1\scalebox{0.6}{±10.0}
               & 67.4\scalebox{0.6}{±29.7}
               & 52.2\scalebox{0.6}{±12.4}
               & 48.5\scalebox{0.6}{±9.2\textcolor{white}{0}} \\

\texttt{GraphBridge} & 60.8\scalebox{0.6}{±6.2\textcolor{white}{0}}
                     & 52.8\scalebox{0.6}{±6.1\textcolor{white}{0}}
                     & \textbf{70.9\scalebox{0.6}{±4.9\textcolor{white}{0}}}
                     & 76.9\scalebox{0.6}{±7.7\textcolor{white}{0}}
                     & 65.3\scalebox{0.6}{±5.7\textcolor{white}{0}}
                     & 52.0\scalebox{0.6}{±10.1}
                     & 50.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
\texttt{MDGFM} &
  \underline{65.8\scalebox{0.6}{±5.6\textcolor{white}{0}}} &
  \underline{58.4\scalebox{0.6}{±3.8\textcolor{white}{0}}} &
  65.6\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  \underline{83.9\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \underline{72.1\scalebox{0.6}{±18.7}} &
  \underline{58.6\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \underline{61.2\scalebox{0.6}{±4.6\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{66.7\scalebox{0.6}{±3.8\textcolor{white}{0}}} &
  \textbf{60.8\scalebox{0.6}{±9.8\textcolor{white}{0}}} &
  \underline{67.0\scalebox{0.6}{±7.0\textcolor{white}{0}}} &
  \textbf{85.4\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \textbf{74.8\scalebox{0.6}{±7.9\textcolor{white}{0}}} &
  \textbf{60.9\scalebox{0.6}{±1.0\textcolor{white}{0}}} &
  \textbf{64.2\scalebox{0.6}{±2.9\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  48.5\scalebox{0.6}{±8.5} &
  37.9\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  40.9\scalebox{0.6}{±9.8\textcolor{white}{0}} &
  56.6\scalebox{0.6}{±13.2} &
  51.0\scalebox{0.6}{±12.9} &
  38.8\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±9.9\textcolor{white}{0}} \\

\texttt{GAT} &
  52.8\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  42.3\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  44.3\scalebox{0.6}{±9.1\textcolor{white}{0}} &
  55.4\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  53.6\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  41.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  46.6\scalebox{0.6}{±4.9\textcolor{white}{0}} \\

\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  58.4\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  47.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  41.3\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  67.6\scalebox{0.6}{±2.7\textcolor{white}{0}} &
  61.0\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  46.6\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  44.1\scalebox{0.6}{±7.7\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  53.6\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  49.6\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  68.7\scalebox{0.6}{±2.1\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  43.0\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  49.3\scalebox{0.6}{±5.6\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  56.5\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  45.7\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  45.2\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  70.8\scalebox{0.6}{±13.3} &
  57.9\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  43.4\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  41.5\scalebox{0.6}{±7.1\textcolor{white}{0}} \\

\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  57.9\scalebox{0.6}{±8.2} &
  53.8\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  74.4\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  54.8\scalebox{0.6}{±25.1} &
  46.3\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  50.4\scalebox{0.6}{±5.0\textcolor{white}{0}} \\

\texttt{GCOPE} &
  62.5\scalebox{0.6}{±13.0} &
  49.8\scalebox{0.6}{±11.4} &
  55.6\scalebox{0.6}{±11.4} &
  77.8\scalebox{0.6}{±20.2} &
  56.0\scalebox{0.6}{±24.3} &
  50.0\scalebox{0.6}{±7.2\textcolor{white}{0}} &
  46.8\scalebox{0.6}{±11.8} \\

\texttt{GraphBridge} &
  55.1\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  50.3\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  52.4\scalebox{0.6}{±4.3\textcolor{white}{0}} &
  76.9\scalebox{0.6}{±4.0\textcolor{white}{0}} &
  62.2\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  47.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  47.3\scalebox{0.6}{±5.7\textcolor{white}{0}} \\

\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{65.1\scalebox{0.6}{±5.3\textcolor{white}{0}}} &
  \underline{54.3\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \underline{58.4\scalebox{0.6}{±7.3\textcolor{white}{0}}} &
  \textbf{81.2\scalebox{0.6}{±11.1}} &
  \underline{65.3\scalebox{0.6}{±17.0}} &
  \underline{55.7\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \underline{52.0\scalebox{0.6}{±5.2\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{67.2\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \textbf{56.8\scalebox{0.6}{±2.5\textcolor{white}{0}}} &
  \textbf{60.2\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \underline{80.0\scalebox{0.6}{±6.2\textcolor{white}{0}}} &
  \textbf{69.0\scalebox{0.6}{±5.2\textcolor{white}{0}}} &
  \textbf{57.8\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \textbf{55.9\scalebox{0.6}{±1.4\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed} & \texttt{obgn-Tech} & \texttt{obgn-Home} & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
\texttt{GCN} &
 44.3\scalebox{0.6}{±9.1\textcolor{white}{0}} &
 33.9\scalebox{0.6}{±6.0\textcolor{white}{0}} &
 36.0\scalebox{0.6}{±10.5} &
 51.4\scalebox{0.6}{±13.9} &
 43.2\scalebox{0.6}{±10.9} &
 35.1\scalebox{0.6}{±6.0\textcolor{white}{0}} &
 37.4\scalebox{0.6}{±6.9\textcolor{white}{0}} \\

\texttt{GAT} &
 42.8\scalebox{0.6}{±6.3\textcolor{white}{0}} &
 38.1\scalebox{0.6}{±5.1\textcolor{white}{0}} &
 39.9\scalebox{0.6}{±8.3\textcolor{white}{0}} &
 47.8\scalebox{0.6}{±7.1\textcolor{white}{0}} &
 49.1\scalebox{0.6}{±8.2\textcolor{white}{0}} &
 37.6\scalebox{0.6}{±4.9\textcolor{white}{0}} &
 39.5\scalebox{0.6}{±4.4\textcolor{white}{0}} \\
\midrule
\texttt{DGI} &
 52.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
 42.2\scalebox{0.6}{±4.8\textcolor{white}{0}} &
 41.6\scalebox{0.6}{±8.1\textcolor{white}{0}} &
 64.9\scalebox{0.6}{±8.1\textcolor{white}{0}} &
 55.9\scalebox{0.6}{±8.7\textcolor{white}{0}} &
 42.6\scalebox{0.6}{±3.7\textcolor{white}{0}} &
 42.1\scalebox{0.6}{±7.4\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
 48.3\scalebox{0.6}{±5.9\textcolor{white}{0}} &
 45.0\scalebox{0.6}{±5.4\textcolor{white}{0}} &
 42.2\scalebox{0.6}{±7.3\textcolor{white}{0}} &
 64.6\scalebox{0.6}{±5.3\textcolor{white}{0}} &
 53.4\scalebox{0.6}{±8.8\textcolor{white}{0}} &
 36.4\scalebox{0.6}{±5.2\textcolor{white}{0}} &
 43.6\scalebox{0.6}{±5.5\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
 52.0\scalebox{0.6}{±4.9\textcolor{white}{0}} &
 41.0\scalebox{0.6}{±6.0\textcolor{white}{0}} &
 41.5\scalebox{0.6}{±7.6\textcolor{white}{0}} &
 65.7\scalebox{0.6}{±8.2\textcolor{white}{0}} &
 54.6\scalebox{0.6}{±10.1} &
 39.3\scalebox{0.6}{±4.5\textcolor{white}{0}} &
 42.3\scalebox{0.6}{±6.8\textcolor{white}{0}} \\
\midrule
\texttt{MDGPT} &
 52.6\scalebox{0.6}{±7.1\textcolor{white}{0}} &
 48.2\scalebox{0.6}{±3.9\textcolor{white}{0}} &
 51.1\scalebox{0.6}{±7.7\textcolor{white}{0}} &
 67.7\scalebox{0.6}{±14.5} &
 50.0\scalebox{0.6}{±25.3} &
 46.6\scalebox{0.6}{±5.8\textcolor{white}{0}} &
 46.1\scalebox{0.6}{±6.4\textcolor{white}{0}} \\

\texttt{GCOPE} &
 59.4\scalebox{0.6}{±11.6} &
 43.4\scalebox{0.6}{±10.3} &
 45.4\scalebox{0.6}{±10.7} &
 71.2\scalebox{0.6}{±7.4\textcolor{white}{0}} &
 51.3\scalebox{0.6}{±22.2} &
 47.9\scalebox{0.6}{±8.3\textcolor{white}{0}} &
 43.2\scalebox{0.6}{±8.4\textcolor{white}{0}} \\

\texttt{GraphBridge} &
 52.6\scalebox{0.6}{±6.1\textcolor{white}{0}} &
 45.2\scalebox{0.6}{±6.9\textcolor{white}{0}} &
 46.4\scalebox{0.6}{±9.0\textcolor{white}{0}} &
 72.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
 58.6\scalebox{0.6}{±6.4\textcolor{white}{0}} &
 43.1\scalebox{0.6}{±6.7\textcolor{white}{0}} &
 42.7\scalebox{0.6}{±6.4\textcolor{white}{0}} \\
\midrule
\texttt{MDGFM} &
 \textbf{64.5\scalebox{0.6}{±6.5\textcolor{white}{0}}} &
 \underline{50.7\scalebox{0.6}{±4.7\textcolor{white}{0}}} &
 \underline{55.7\scalebox{0.6}{±6.1\textcolor{white}{0}}} &
 \textbf{80.9\scalebox{0.6}{±12.0}} &
 \textbf{66.1\scalebox{0.6}{±22.0}} &
 \underline{53.2\scalebox{0.6}{±5.1\textcolor{white}{0}}} &
 \underline{50.3\scalebox{0.6}{±4.8\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
 \underline{63.9\scalebox{0.6}{±7.9\textcolor{white}{0}}} &
 \textbf{53.5\scalebox{0.6}{±5.8\textcolor{white}{0}}} &
 \textbf{57.1\scalebox{0.6}{±10.0}} &
 \underline{77.0\scalebox{0.6}{±9.8\textcolor{white}{0}}} &
 \underline{65.9\scalebox{0.6}{±10.9}} &
 \textbf{54.9\scalebox{0.6}{±3.7\textcolor{white}{0}}} &
 \textbf{53.1\scalebox{0.6}{±7.0\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  44.9\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  46.4\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  50.9\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  68.7\scalebox{0.6}{±12.9} &
  64.4\scalebox{0.6}{±13.0} &
  38.4\scalebox{0.6}{±9.0\textcolor{white}{0}} &
  52.6\scalebox{0.6}{±10.9} \\[-1pt]
\texttt{GAT} &
  47.1\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  48.7\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  47.9\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  71.0\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  69.1\scalebox{0.6}{±10.8} &
  44.5\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  46.6\scalebox{0.6}{±8.2\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  49.6\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  54.3\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  52.4\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  71.7\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  66.1\scalebox{0.6}{±11.4} &
  45.5\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  52.0\scalebox{0.6}{±5.7\textcolor{white}{0}} \\[-1pt]
\texttt{GRAPHCL} &
  54.5\scalebox{0.6}{±4.6\textcolor{white}{0}} &
  55.5\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  56.9\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  77.1\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  66.0\scalebox{0.6}{±11.3} &
  51.7\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  61.6\scalebox{0.6}{±6.3\textcolor{white}{0}} \\[-1pt]
\texttt{GraphPrompt} &
  \underline{69.0\scalebox{0.6}{±5.8\textcolor{white}{0}}} &
  55.9\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  51.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  82.9\scalebox{0.6}{±9.6} &
  \underline{76.8\scalebox{0.6}{±9.9\textcolor{white}{0}}} &
  50.5\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  52.3\scalebox{0.6}{±6.3\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  63.5\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  51.1\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  62.7\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  73.3\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  70.7\scalebox{0.6}{±21.4} &
  47.1\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  56.0\scalebox{0.6}{±8.3\textcolor{white}{0}} \\[-1pt]
\texttt{GCOPE} &
  59.2\scalebox{0.6}{±10.1} &
  53.2\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  66.8\scalebox{0.6}{±12.1} &
  76.3\scalebox{0.6}{±11.2} &
  69.8\scalebox{0.6}{±30.8} &
  57.5\scalebox{0.6}{±12.9} &
  50.1\scalebox{0.6}{±17.5} \\[-1pt]
\texttt{GraphBridge} &
  62.4\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  57.6\scalebox{0.6}{±8.2\textcolor{white}{0}} &
  \textbf{70.9\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  81.0\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  70.6\scalebox{0.6}{±3.0\textcolor{white}{0}} &
  54.6\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  61.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  65.8\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  \underline{61.9\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  \textbf{70.1\scalebox{0.6}{±5.2\textcolor{white}{0}}} &
  \underline{85.3\scalebox{0.6}{±9.7\textcolor{white}{0}}} &
  75.2\scalebox{0.6}{±20.6} &
  \underline{62.0\scalebox{0.6}{±6.0\textcolor{white}{0}}} &
  \textbf{66.4\scalebox{0.6}{±5.2\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{69.5\scalebox{0.6}{±6.5\textcolor{white}{0}}} &
  \textbf{64.0\scalebox{0.6}{±3.3\textcolor{white}{0}}} &
  \underline{69.9\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  \textbf{87.7\scalebox{0.6}{±9.5\textcolor{white}{0}}} &
  \textbf{77.9\scalebox{0.6}{±2.3\textcolor{white}{0}}} &
  \textbf{63.9\scalebox{0.6}{±6.4\textcolor{white}{0}}} &
  \underline{64.3\scalebox{0.6}{±8.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} & 40.9\scalebox{0.6}{±6.9\textcolor{white}{0}} &
              39.8\scalebox{0.6}{±6.2\textcolor{white}{0}} &
              45.2\scalebox{0.6}{±9.7\textcolor{white}{0}} &
              65.5\scalebox{0.6}{±13.7} &
              52.4\scalebox{0.6}{±21.4} &
              32.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
              46.2\scalebox{0.6}{±9.9\textcolor{white}{0}} \\[-1pt]
\texttt{GAT} & 48.8\scalebox{0.6}{±6.9\textcolor{white}{0}} &
              44.7\scalebox{0.6}{±6.0\textcolor{white}{0}} &
              42.2\scalebox{0.6}{±8.6\textcolor{white}{0}} &
              69.1\scalebox{0.6}{±10.8} &
              63.8\scalebox{0.6}{±12.1} &
              41.3\scalebox{0.6}{±8.7\textcolor{white}{0}} &
              42.0\scalebox{0.6}{±5.6\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} & 49.3\scalebox{0.6}{±6.8\textcolor{white}{0}} &
              48.9\scalebox{0.6}{±5.9\textcolor{white}{0}} &
              47.3\scalebox{0.6}{±8.1\textcolor{white}{0}} &
              68.4\scalebox{0.6}{±8.0\textcolor{white}{0}} &
              64.4\scalebox{0.6}{±11.1} &
              42.8\scalebox{0.6}{±7.3\textcolor{white}{0}} &
              42.4\scalebox{0.6}{±3.8\textcolor{white}{0}} \\[-1pt]
\texttt{GRAPHCL} & 51.0\scalebox{0.6}{±6.0\textcolor{white}{0}} &
                  46.6\scalebox{0.6}{±6.0\textcolor{white}{0}} &
                  51.0\scalebox{0.6}{±8.3\textcolor{white}{0}} &
                  73.6\scalebox{0.6}{±7.9\textcolor{white}{0}} &
                  63.0\scalebox{0.6}{±11.1} &
                  46.2\scalebox{0.6}{±5.8\textcolor{white}{0}} &
                  51.4\scalebox{0.6}{±3.4\textcolor{white}{0}} \\[-1pt]
\texttt{GraphPrompt} & \underline{65.3\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
                       48.2\scalebox{0.6}{±6.0\textcolor{white}{0}} &
                       46.7\scalebox{0.6}{±8.4\textcolor{white}{0}} &
                       \underline{81.3\scalebox{0.6}{±10.6}} &
                       69.4\scalebox{0.6}{±9.9\textcolor{white}{0}} &
                       42.9\scalebox{0.6}{±4.7\textcolor{white}{0}} &
                       49.7\scalebox{0.6}{±6.9\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} & 59.8\scalebox{0.6}{±6.5\textcolor{white}{0}} &
                43.7\scalebox{0.6}{±7.1\textcolor{white}{0}} &
                55.9\scalebox{0.6}{±8.6\textcolor{white}{0}} &
                68.0\scalebox{0.6}{±7.1\textcolor{white}{0}} &
                63.1\scalebox{0.6}{±23.5} &
                42.3\scalebox{0.6}{±6.8\textcolor{white}{0}} &
                48.9\scalebox{0.6}{±7.0\textcolor{white}{0}} \\[-1pt]
\texttt{GCOPE} & 55.1\scalebox{0.6}{±11.9} &
                49.6\scalebox{0.6}{±10.9} &
                59.5\scalebox{0.6}{±11.7} &
                72.0\scalebox{0.6}{±10.0} &
                64.2\scalebox{0.6}{±28.4} &
                51.5\scalebox{0.6}{±8.3\textcolor{white}{0}} &
                42.6\scalebox{0.6}{±10.8} \\[-1pt]
\texttt{GraphBridge} & 58.4\scalebox{0.6}{±6.8\textcolor{white}{0}} &
                      52.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
                      58.3\scalebox{0.6}{±5.3\textcolor{white}{0}} &
                      77.4\scalebox{0.6}{±7.3\textcolor{white}{0}} &
                      65.2\scalebox{0.6}{±6.3\textcolor{white}{0}} &
                      50.8\scalebox{0.6}{±10.6} &
                      58.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} & 64.0\scalebox{0.6}{±6.2\textcolor{white}{0}} &
                \underline{59.9\scalebox{0.6}{±3.8\textcolor{white}{0}}} &
                \textbf{68.8\scalebox{0.6}{±6.4\textcolor{white}{0}}} &
                82.0\scalebox{0.6}{±12.7} &
                \underline{72.0\scalebox{0.6}{±18.7}} &
                \underline{60.5\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
                \textbf{65.5\scalebox{0.6}{±7.4\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{66.6\scalebox{0.6}{±11.1}} &
  \textbf{60.7\scalebox{0.6}{±9.8\textcolor{white}{0}}} &
  \underline{67.1\scalebox{0.6}{±6.9\textcolor{white}{0}}} &
  \textbf{84.8\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \textbf{74.7\scalebox{0.6}{±8.9\textcolor{white}{0}}} &
  \textbf{61.1\scalebox{0.6}{±6.7\textcolor{white}{0}}} &
  \underline{61.2\scalebox{0.6}{±2.9\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  44.8\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  36.0\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  43.6\scalebox{0.6}{±12.1} &
  62.1\scalebox{0.6}{±15.4} &
  49.4\scalebox{0.6}{±13.2} &
  38.2\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  36.2\scalebox{0.6}{±7.6\textcolor{white}{0}} \\

\texttt{GAT} &
  42.2\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  42.5\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  40.8\scalebox{0.6}{±11.1} &
  63.2\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  50.3\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  39.1\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  36.0\scalebox{0.6}{±6.1\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  46.6\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  48.4\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  45.0\scalebox{0.6}{±9.9\textcolor{white}{0}} &
  76.0\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  60.1\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  45.5\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  46.3\scalebox{0.6}{±7.5\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  52.0\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  49.0\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  51.8\scalebox{0.6}{±10.3} &
  66.3\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  57.4\scalebox{0.6}{±8.6\textcolor{white}{0}} &
  42.5\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  41.8\scalebox{0.6}{±6.1\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  44.0\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  46.6\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  54.3\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  69.8\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  57.3\scalebox{0.6}{±9.6\textcolor{white}{0}} &
  46.8\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  43.1\scalebox{0.6}{±5.9\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  57.3\scalebox{0.6}{±7.9\textcolor{white}{0}} &
  43.4\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  49.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  73.6\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  51.8\scalebox{0.6}{±24.8} &
  47.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  49.6\scalebox{0.6}{±8.4\textcolor{white}{0}} \\

\texttt{GCOPE} &
  54.7\scalebox{0.6}{±10.0} &
  49.3\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  52.2\scalebox{0.6}{±10.7} &
  76.4\scalebox{0.6}{±20.9} &
  60.7\scalebox{0.6}{±24.3} &
  52.3\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  47.1\scalebox{0.6}{±10.5} \\

\texttt{GraphBridge} &
  53.6\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  50.9\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  56.6\scalebox{0.6}{±9.5\textcolor{white}{0}} &
  74.6\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  63.5\scalebox{0.6}{±3.6\textcolor{white}{0}} &
  53.6\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  44.6\scalebox{0.6}{±9.3\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{64.2\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \underline{54.9\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \underline{58.2\scalebox{0.6}{±6.8\textcolor{white}{0}}} &
  \underline{78.1\scalebox{0.6}{±14.7}} &
  \underline{67.3\scalebox{0.6}{±16.8}} &
  \textbf{58.6\scalebox{0.6}{±5.7\textcolor{white}{0}}} &
  \underline{53.3\scalebox{0.6}{±5.8\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{67.1\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  \textbf{56.6\scalebox{0.6}{±3.5\textcolor{white}{0}}} &
  \textbf{60.1\scalebox{0.6}{±7.2\textcolor{white}{0}}} &
  \textbf{81.3\scalebox{0.6}{±4.1\textcolor{white}{0}}} &
  \textbf{69.0\scalebox{0.6}{±1.7\textcolor{white}{0}}} &
  \underline{57.9\scalebox{0.6}{±5.2\textcolor{white}{0}}} &
  \textbf{55.9\scalebox{0.6}{±9.7\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  42.4\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  33.1\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  37.7\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  64.4\scalebox{0.6}{±10.8} &
  54.1\scalebox{0.6}{±14.6} &
  33.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  43.1\scalebox{0.6}{±8.2\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  47.6\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  49.6\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  47.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  60.2\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  56.8\scalebox{0.6}{±10.3} &
  45.2\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  47.1\scalebox{0.6}{±6.2\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  50.3\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  52.0\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  49.9\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  63.2\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  67.0\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  44.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  49.5\scalebox{0.6}{±4.9\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  43.2\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  53.1\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  50.8\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  73.7\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  62.9\scalebox{0.6}{±12.0} &
  51.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  42.2\scalebox{0.6}{±4.7\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  50.3\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  44.9\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  48.3\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  71.4\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  61.1\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  44.0\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  47.6\scalebox{0.6}{±5.5\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  56.5\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  41.5\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±10.1} &
  70.6\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  66.6\scalebox{0.6}{±15.9} &
  47.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  51.2\scalebox{0.6}{±7.5\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  55.9\scalebox{0.6}{±10.5} &
  49.6\scalebox{0.6}{±10.2} &
  55.2\scalebox{0.6}{±12.3} &
  72.8\scalebox{0.6}{±18.2} &
  50.4\scalebox{0.6}{±29.6} &
  45.6\scalebox{0.6}{±12.4} &
  46.1\scalebox{0.6}{±14.2} \\[-1pt]

\texttt{GraphBridge} &
  56.4\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  53.4\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  50.2\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  \underline{83.3\scalebox{0.6}{±7.5\textcolor{white}{0}}} &
  63.1\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{63.4\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
  \underline{58.9\scalebox{0.6}{±4.8\textcolor{white}{0}}} &
  \underline{58.2\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  80.1\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  \textbf{77.3\scalebox{0.6}{±20.1}} &
  \underline{58.7\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \underline{60.5\scalebox{0.6}{±4.5\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{66.3\scalebox{0.6}{±7.8\textcolor{white}{0}}} &
  \textbf{60.6\scalebox{0.6}{±4.6\textcolor{white}{0}}} &
  \textbf{66.4\scalebox{0.6}{±3.9\textcolor{white}{0}}} &
  \textbf{84.6\scalebox{0.6}{±11.8}} &
  \underline{74.5\scalebox{0.6}{±5.7\textcolor{white}{0}}} &
  \textbf{60.8\scalebox{0.6}{±7.8\textcolor{white}{0}}} &
  \textbf{61.5\scalebox{0.6}{±3.8\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  44.0\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  33.2\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  36.7\scalebox{0.6}{±11.0} &
  51.4\scalebox{0.6}{±16.3} &
  47.8\scalebox{0.6}{±13.6} &
  36.6\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  33.8\scalebox{0.6}{±7.6\textcolor{white}{0}} \\[-1pt]
\texttt{GAT} &
  52.3\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  43.1\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  37.5\scalebox{0.6}{±8.6\textcolor{white}{0}} &
  52.4\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  46.5\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  34.6\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  34.4\scalebox{0.6}{±5.6\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  44.7\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  45.5\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  42.1\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  56.0\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  54.0\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  36.7\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  41.1\scalebox{0.6}{±6.5\textcolor{white}{0}} \\[-1pt]
\texttt{GRAPHCL} &
  42.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  40.7\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  42.7\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  55.8\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  55.9\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  37.8\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  42.4\scalebox{0.6}{±6.1\textcolor{white}{0}} \\[-1pt]
\texttt{GraphPrompt} &
  52.9\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  42.8\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  45.3\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  68.4\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  55.3\scalebox{0.6}{±8.3\textcolor{white}{0}} &
  39.0\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  39.4\scalebox{0.6}{±8.1\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  60.6\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  56.4\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  \underline{62.2\scalebox{0.6}{±6.4\textcolor{white}{0}}} &
  59.9\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  54.0\scalebox{0.6}{±24.1} &
  45.6\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  49.5\scalebox{0.6}{±8.9\textcolor{white}{0}} \\[-1pt]
\texttt{GCOPE} &
  55.0\scalebox{0.6}{±10.4} &
  39.5\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  48.7\scalebox{0.6}{±10.9} &
  62.6\scalebox{0.6}{±20.8} &
  55.6\scalebox{0.6}{±24.2} &
  39.1\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  42.1\scalebox{0.6}{±10.6} \\[-1pt]
\texttt{GraphBridge} &
  53.8\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  47.4\scalebox{0.6}{±7.9\textcolor{white}{0}} &
  44.0\scalebox{0.6}{±10.1} &
  66.0\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  57.1\scalebox{0.6}{±3.7\textcolor{white}{0}} &
  47.6\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  43.3\scalebox{0.6}{±10.1} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{61.9\scalebox{0.6}{±6.8\textcolor{white}{0}}} &
  \textbf{54.1\scalebox{0.6}{±4.5\textcolor{white}{0}}} &
  53.4\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  \textbf{78.3\scalebox{0.6}{±17.1}} &
  \underline{62.9\scalebox{0.6}{±15.3}} &
  \underline{50.8\scalebox{0.6}{±5.0\textcolor{white}{0}}} &
  \underline{50.2\scalebox{0.6}{±6.2\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{63.8\scalebox{0.6}{±4.7\textcolor{white}{0}}} &
  \underline{53.6\scalebox{0.6}{±2.9\textcolor{white}{0}}} &
  \textbf{56.8\scalebox{0.6}{±9.8}} &
  \underline{77.9\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \textbf{65.9\scalebox{0.6}{±2.7\textcolor{white}{0}}} &
  \textbf{55.1\scalebox{0.6}{±5.8\textcolor{white}{0}}} &
  \textbf{53.3\scalebox{0.6}{±4.9\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  47.9\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  48.7\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  47.4\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  69.8\scalebox{0.6}{±10.6} &
  64.6\scalebox{0.6}{±15.6} &
  38.8\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  47.0\scalebox{0.6}{±6.7\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  50.2\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  53.2\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  52.2\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  68.9\scalebox{0.6}{±10.2} &
  69.0\scalebox{0.6}{±11.2} &
  45.1\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  47.9\scalebox{0.6}{±5.5\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  57.4\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  53.7\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  60.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  76.6\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  68.0\scalebox{0.6}{±9.8\textcolor{white}{0}} &
  45.8\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  50.3\scalebox{0.6}{±5.0\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  56.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  55.0\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  51.8\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  74.0\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  67.4\scalebox{0.6}{±12.3} &
  51.7\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  54.8\scalebox{0.6}{±4.3\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  55.8\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  59.1\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  53.9\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  71.5\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  70.9\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  42.8\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  52.1\scalebox{0.6}{±4.9\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  60.6\scalebox{0.6}{±8.2\textcolor{white}{0}} &
  56.4\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  62.2\scalebox{0.6}{±8.2\textcolor{white}{0}} &
  76.4\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  72.8\scalebox{0.6}{±15.2} &
  53.2\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  58.3\scalebox{0.6}{±7.5\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  64.0\scalebox{0.6}{±10.9} &
  58.2\scalebox{0.6}{±9.1\textcolor{white}{0}} &
  \underline{69.1\scalebox{0.6}{±11.4}} &
  84.2\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  72.5\scalebox{0.6}{±28.9} &
  57.6\scalebox{0.6}{±12.3} &
  57.3\scalebox{0.6}{±14.7} \\[-1pt]

\texttt{GraphBridge} &
  63.9\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  62.3\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  57.5\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  82.3\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  67.2\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  59.7\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  58.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{68.8\scalebox{0.6}{±6.7\textcolor{white}{0}}} &
  \textbf{66.6\scalebox{0.6}{±4.1\textcolor{white}{0}}} &
  68.0\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  \underline{85.9\scalebox{0.6}{±8.8\textcolor{white}{0}}} &
  \underline{76.3\scalebox{0.6}{±17.8}} &
  \underline{63.1\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \underline{62.6\scalebox{0.6}{±6.8\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{70.0\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \underline{65.0\scalebox{0.6}{±8.2\textcolor{white}{0}}} &
  \textbf{70.8\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \textbf{88.8\scalebox{0.6}{±3.4\textcolor{white}{0}}} &
  \textbf{78.4\scalebox{0.6}{±3.5\textcolor{white}{0}}} &
  \textbf{64.8\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \textbf{65.4\scalebox{0.6}{±5.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  46.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  47.9\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  46.6\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  63.6\scalebox{0.6}{±10.6} &
  63.9\scalebox{0.6}{±15.2} &
  34.9\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  43.8\scalebox{0.6}{±6.6\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  49.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  53.3\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  48.1\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  68.7\scalebox{0.6}{±10.3} &
  68.5\scalebox{0.6}{±10.7} &
  45.4\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  50.8\scalebox{0.6}{±5.5\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  58.0\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  53.5\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  57.4\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  72.6\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  68.1\scalebox{0.6}{±9.9\textcolor{white}{0}} &
  45.6\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  51.2\scalebox{0.6}{±5.1\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  57.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  54.8\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  51.7\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  74.0\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  67.3\scalebox{0.6}{±12.1} &
  47.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  54.8\scalebox{0.6}{±4.2\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  59.8\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  55.0\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  53.8\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  81.3\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  73.9\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  43.2\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  49.0\scalebox{0.6}{±5.0\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  61.4\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  52.3\scalebox{0.6}{±4.6\textcolor{white}{0}} &
  62.1\scalebox{0.6}{±8.2\textcolor{white}{0}} &
  77.4\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  72.2\scalebox{0.6}{±14.4} &
  52.1\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  55.2\scalebox{0.6}{±7.5\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  64.1\scalebox{0.6}{±11.1} &
  58.5\scalebox{0.6}{±9.1\textcolor{white}{0}} &
  \textbf{70.3\scalebox{0.6}{±11.3}} &
  75.7\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  70.3\scalebox{0.6}{±28.8} &
  53.1\scalebox{0.6}{±12.0} &
  52.3\scalebox{0.6}{±14.8} \\[-1pt]

\texttt{GraphBridge} &
  63.0\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  60.7\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  63.4\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  80.1\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  73.1\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  57.5\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  60.6\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{67.0\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
  \underline{62.4\scalebox{0.6}{±4.3\textcolor{white}{0}}} &
  66.0\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  \underline{86.0\scalebox{0.6}{±9.0\textcolor{white}{0}}} &
  \underline{76.2\scalebox{0.6}{±17.7}} &
  \underline{60.1\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \underline{62.6\scalebox{0.6}{±6.8\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{69.4\scalebox{0.6}{±7.5\textcolor{white}{0}}} &
  \textbf{64.0\scalebox{0.6}{±6.0\textcolor{white}{0}}} &
  \underline{69.8\scalebox{0.6}{±7.4\textcolor{white}{0}}} &
  \textbf{87.9\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \textbf{77.5\scalebox{0.6}{±9.5\textcolor{white}{0}}} &
  \textbf{63.7\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  \textbf{64.6\scalebox{0.6}{±6.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  42.9\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  42.4\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  60.6\scalebox{0.6}{±10.6} &
  54.6\scalebox{0.6}{±15.3} &
  32.8\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  40.8\scalebox{0.6}{±6.7\textcolor{white}{0}} \\[-1pt]

\texttt{GAT} &
  45.4\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  53.2\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  46.0\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  64.6\scalebox{0.6}{±10.3} &
  58.9\scalebox{0.6}{±10.8} &
  40.1\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  45.7\scalebox{0.6}{±5.4\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  54.6\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  53.6\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  52.3\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  70.2\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  68.1\scalebox{0.6}{±9.6\textcolor{white}{0}} &
  43.4\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  45.1\scalebox{0.6}{±5.1\textcolor{white}{0}} \\[-1pt]

\texttt{GRAPHCL} &
  52.2\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  54.5\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  48.8\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  73.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  68.0\scalebox{0.6}{±12.3} &
  42.8\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±4.2\textcolor{white}{0}} \\[-1pt]

\texttt{GraphPrompt} &
  50.3\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  55.1\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  51.8\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  75.3\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  64.1\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  43.2\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  47.8\scalebox{0.6}{±5.0\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  60.0\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  51.4\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  57.1\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  73.6\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  71.4\scalebox{0.6}{±14.7} &
  50.1\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  55.2\scalebox{0.6}{±7.5\textcolor{white}{0}} \\[-1pt]

\texttt{GCOPE} &
  58.7\scalebox{0.6}{±11.0} &
  54.1\scalebox{0.6}{±9.0\textcolor{white}{0}} &
  65.3\scalebox{0.6}{±11.3} &
  72.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  69.8\scalebox{0.6}{±29.1} &
  52.8\scalebox{0.6}{±12.1} &
  52.4\scalebox{0.6}{±14.7} \\[-1pt]

\texttt{GraphBridge} &
  62.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  57.7\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  60.3\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  76.9\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  70.1\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  55.0\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  58.6\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{65.8\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  \underline{60.4\scalebox{0.6}{±4.3\textcolor{white}{0}}} &
  \underline{65.8\scalebox{0.6}{±6.8\textcolor{white}{0}}} &
  \underline{83.1\scalebox{0.6}{±8.8\textcolor{white}{0}}} &
  \underline{73.3\scalebox{0.6}{±17.8}} &
  \underline{59.2\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \underline{61.5\scalebox{0.6}{±6.7\textcolor{white}{0}}} \\[-1pt]
\midrule
\textbf{\modelname~(ours)} &
  \textbf{68.4\scalebox{0.6}{±1.5\textcolor{white}{0}}} &
  \textbf{62.9\scalebox{0.6}{±4.2\textcolor{white}{0}}} &
  \textbf{68.8\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  \textbf{86.7\scalebox{0.6}{±6.5\textcolor{white}{0}}} &
  \textbf{76.6\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \textbf{62.8\scalebox{0.6}{±9.4\textcolor{white}{0}}} &
  \textbf{63.5\scalebox{0.6}{±3.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} & 49.5\scalebox{0.6}{±5.5\textcolor{white}{0}}
             & 37.0\scalebox{0.6}{±6.9\textcolor{white}{0}}
             & 51.7\scalebox{0.6}{±12.4}
             & 69.8\scalebox{0.6}{±12.0}
             & 51.4\scalebox{0.6}{±10.4}
             & 30.3\scalebox{0.6}{±5.5\textcolor{white}{0}}
             & 49.4\scalebox{0.6}{±6.6\textcolor{white}{0}} \\

\texttt{GAT} & 50.2\scalebox{0.6}{±7.5\textcolor{white}{0}}
             & 46.5\scalebox{0.6}{±4.3\textcolor{white}{0}}
             & 49.0\scalebox{0.6}{±8.9\textcolor{white}{0}}
             & 71.2\scalebox{0.6}{±8.9\textcolor{white}{0}}
             & 61.6\scalebox{0.6}{±7.3\textcolor{white}{0}}
             & 39.1\scalebox{0.6}{±4.9\textcolor{white}{0}}
             & 51.5\scalebox{0.6}{±6.7\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} & 53.3\scalebox{0.6}{±6.8\textcolor{white}{0}}
             & 45.8\scalebox{0.6}{±4.9\textcolor{white}{0}}
             & 46.2\scalebox{0.6}{±8.6\textcolor{white}{0}}
             & 70.2\scalebox{0.6}{±4.7\textcolor{white}{0}}
             & 59.9\scalebox{0.6}{±6.3\textcolor{white}{0}}
             & 46.4\scalebox{0.6}{±3.9\textcolor{white}{0}}
             & 45.1\scalebox{0.6}{±6.4\textcolor{white}{0}} \\

\texttt{GRAPHCL} & 57.2\scalebox{0.6}{±6.5\textcolor{white}{0}}
                 & 47.1\scalebox{0.6}{±6.3\textcolor{white}{0}}
                 & 56.6\scalebox{0.6}{±8.7\textcolor{white}{0}}
                 & 71.2\scalebox{0.6}{±4.6\textcolor{white}{0}}
                 & 58.4\scalebox{0.6}{±6.7\textcolor{white}{0}}
                 & 42.9\scalebox{0.6}{±4.9\textcolor{white}{0}}
                 & 49.8\scalebox{0.6}{±6.2\textcolor{white}{0}} \\

\texttt{GraphPrompt} & 56.7\scalebox{0.6}{±5.7\textcolor{white}{0}}
                     & 40.2\scalebox{0.6}{±7.0\textcolor{white}{0}}
                     & 45.5\scalebox{0.6}{±7.2\textcolor{white}{0}}
                     & 78.8\scalebox{0.6}{±10.0}
                     & 58.1\scalebox{0.6}{±11.5}
                     & 46.3\scalebox{0.6}{±4.7\textcolor{white}{0}}
                     & 51.9\scalebox{0.6}{±8.0\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} & 54.5\scalebox{0.6}{±7.5\textcolor{white}{0}}
               & 43.5\scalebox{0.6}{±2.9\textcolor{white}{0}}
               & 56.6\scalebox{0.6}{±5.2\textcolor{white}{0}}
               & 75.8\scalebox{0.6}{±6.1\textcolor{white}{0}}
               & 61.3\scalebox{0.6}{±14.7}
               & 53.4\scalebox{0.6}{±5.8\textcolor{white}{0}}
               & 51.4\scalebox{0.6}{±7.0\textcolor{white}{0}} \\

\texttt{GCOPE} & 58.8\scalebox{0.6}{±12.0}
               & 48.8\scalebox{0.6}{±9.6\textcolor{white}{0}}
               & 52.7\scalebox{0.6}{±13.1}
               & \underline{79.2\scalebox{0.6}{±7.0\textcolor{white}{0}}}
               & 59.6\scalebox{0.6}{±26.1}
               & 51.5\scalebox{0.6}{±7.2\textcolor{white}{0}}
               & 47.1\scalebox{0.6}{±12.1} \\

\texttt{GraphBridge} & 59.7\scalebox{0.6}{±6.8\textcolor{white}{0}}
                     & 45.2\scalebox{0.6}{±8.5\textcolor{white}{0}}
                     & 52.2\scalebox{0.6}{±6.5\textcolor{white}{0}}
                     & 78.1\scalebox{0.6}{±3.8\textcolor{white}{0}}
                     & 62.3\scalebox{0.6}{±3.7\textcolor{white}{0}}
                     & 54.7\scalebox{0.6}{±5.0\textcolor{white}{0}}
                     & 50.3\scalebox{0.6}{±7.2\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} & \underline{63.5\scalebox{0.6}{±7.7\textcolor{white}{0}}}
               & \underline{53.5\scalebox{0.6}{±4.6\textcolor{white}{0}}}
               & \underline{57.4\scalebox{0.6}{±7.2\textcolor{white}{0}}}
               & \textbf{83.2\scalebox{0.6}{±13.6}}
               & \underline{67.8\scalebox{0.6}{±13.7}}
               & \underline{56.1\scalebox{0.6}{±3.6\textcolor{white}{0}}}
               & \textbf{55.2\scalebox{0.6}{±5.1\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} & \textbf{66.4\scalebox{0.6}{±6.5\textcolor{white}{0}}}
                                  & \textbf{55.6\scalebox{0.6}{±4.6\textcolor{white}{0}}}
                                  & \textbf{59.5\scalebox{0.6}{±6.5\textcolor{white}{0}}}
                                  & \underline{80.4\scalebox{0.6}{±4.1\textcolor{white}{0}}}
                                  & \textbf{68.3\scalebox{0.6}{±3.5\textcolor{white}{0}}}
                                  & \textbf{57.1\scalebox{0.6}{±6.6\textcolor{white}{0}}}
                                  & \underline{53.2\scalebox{0.6}{±2.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} & 48.1\scalebox{0.6}{±9.0\textcolor{white}{0}}
             & 36.4\scalebox{0.6}{±4.8\textcolor{white}{0}}
             & 38.9\scalebox{0.6}{±11.9\textcolor{white}{0}}
             & 58.8\scalebox{0.6}{±13.7\textcolor{white}{0}}
             & 48.4\scalebox{0.6}{±10.2\textcolor{white}{0}}
             & 34.8\scalebox{0.6}{±5.0\textcolor{white}{0}}
             & 47.3\scalebox{0.6}{±7.6\textcolor{white}{0}} \\

\texttt{GAT} & 59.0\scalebox{0.6}{±6.2\textcolor{white}{0}}
             & 44.5\scalebox{0.6}{±5.2\textcolor{white}{0}}
             & 42.0\scalebox{0.6}{±9.0\textcolor{white}{0}}
             & 62.2\scalebox{0.6}{±8.8\textcolor{white}{0}}
             & 59.1\scalebox{0.6}{±7.0\textcolor{white}{0}}
             & 31.9\scalebox{0.6}{±4.5\textcolor{white}{0}}
             & 45.2\scalebox{0.6}{±5.6\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} & 57.5\scalebox{0.6}{±6.1\textcolor{white}{0}}
             & 45.9\scalebox{0.6}{±4.5\textcolor{white}{0}}
             & 43.3\scalebox{0.6}{±9.3\textcolor{white}{0}}
             & 66.5\scalebox{0.6}{±4.7\textcolor{white}{0}}
             & 55.4\scalebox{0.6}{±7.9\textcolor{white}{0}}
             & 45.7\scalebox{0.6}{±5.1\textcolor{white}{0}}
             & 43.8\scalebox{0.6}{±6.9\textcolor{white}{0}} \\

\texttt{GRAPHCL} & 47.2\scalebox{0.6}{±5.9\textcolor{white}{0}}
                 & 42.9\scalebox{0.6}{±5.1\textcolor{white}{0}}
                 & 43.9\scalebox{0.6}{±8.5\textcolor{white}{0}}
                 & 67.6\scalebox{0.6}{±3.1\textcolor{white}{0}}
                 & 56.5\scalebox{0.6}{±8.5\textcolor{white}{0}}
                 & 32.0\scalebox{0.6}{±5.4\textcolor{white}{0}}
                 & 45.2\scalebox{0.6}{±5.7\textcolor{white}{0}} \\

\texttt{GraphPrompt} & 50.2\scalebox{0.6}{±7.0\textcolor{white}{0}}
                     & 42.8\scalebox{0.6}{±5.7\textcolor{white}{0}}
                     & 47.9\scalebox{0.6}{±7.5\textcolor{white}{0}}
                     & 69.0\scalebox{0.6}{±10.7}
                     & 56.6\scalebox{0.6}{±7.1\textcolor{white}{0}}
                     & 43.1\scalebox{0.6}{±4.8\textcolor{white}{0}}
                     & 40.4\scalebox{0.6}{±5.6\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} & \underline{60.6\scalebox{0.6}{±8.0\textcolor{white}{0}}}
               & \underline{52.8\scalebox{0.6}{±5.0\textcolor{white}{0}}}
               & 51.7\scalebox{0.6}{±7.1\textcolor{white}{0}}
               & 74.3\scalebox{0.6}{±6.9\textcolor{white}{0}}
               & 62.6\scalebox{0.6}{±12.5}
               & 48.6\scalebox{0.6}{±5.4\textcolor{white}{0}}
               & 39.9\scalebox{0.6}{±7.6\textcolor{white}{0}} \\

\texttt{GCOPE} & 55.0\scalebox{0.6}{±12.2}
               & 49.0\scalebox{0.6}{±8.5\textcolor{white}{0}}
               & 47.0\scalebox{0.6}{±10.9}
               & 71.1\scalebox{0.6}{±7.8\textcolor{white}{0}}
               & 55.4\scalebox{0.6}{±23.4}
               & 49.2\scalebox{0.6}{±7.3\textcolor{white}{0}}
               & 42.2\scalebox{0.6}{±11.1} \\

\texttt{GraphBridge} & 59.1\scalebox{0.6}{±6.3\textcolor{white}{0}}
                     & 43.7\scalebox{0.6}{±6.6\textcolor{white}{0}}
                     & \underline{50.5\scalebox{0.6}{±5.3\textcolor{white}{0}}}
                     & \underline{76.1\scalebox{0.6}{±5.4\textcolor{white}{0}}}
                     & 60.9\scalebox{0.6}{±5.7\textcolor{white}{0}}
                     & 45.4\scalebox{0.6}{±5.4\textcolor{white}{0}}
                     & 44.8\scalebox{0.6}{±7.7\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} & 62.5\scalebox{0.6}{±7.1\textcolor{white}{0}}
               & \textbf{55.2\scalebox{0.6}{±3.9\textcolor{white}{0}}}
               & 53.4\scalebox{0.6}{±7.5\textcolor{white}{0}}
               & 74.9\scalebox{0.6}{±15.4\textcolor{white}{0}}
               & \textbf{68.6\scalebox{0.6}{±17.1}}
               & \underline{51.5\scalebox{0.6}{±5.9\textcolor{white}{0}}}
               & \underline{50.0\scalebox{0.6}{±6.4\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} & \textbf{64.3\scalebox{0.6}{±1.9\textcolor{white}{0}}}
                                  & \underline{54.0\scalebox{0.6}{±4.8\textcolor{white}{0}}}
                                  & \textbf{57.4\scalebox{0.6}{±3.8\textcolor{white}{0}}}
                                  & \textbf{77.1\scalebox{0.6}{±5.9\textcolor{white}{0}}}
                                  & \underline{66.3\scalebox{0.6}{±4.7\textcolor{white}{0}}}
                                  & \textbf{54.3\scalebox{0.6}{±3.8\textcolor{white}{0}}}
                                  & \textbf{52.7\scalebox{0.6}{±9.7\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  44.4\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  34.0\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  32.4\scalebox{0.6}{±9.9\textcolor{white}{0}} &
  57.8\scalebox{0.6}{±12.8} &
  46.4\scalebox{0.6}{±13.4} &
  38.3\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  38.5\scalebox{0.6}{±8.8\textcolor{white}{0}} \\

\texttt{GAT} &
  52.4\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  38.3\scalebox{0.6}{±8.3\textcolor{white}{0}} &
  54.4\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  56.0\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  38.5\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  37.6\scalebox{0.6}{±6.7\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  47.8\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  45.2\scalebox{0.6}{±5.9\textcolor{white}{0}} &
  35.9\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  55.4\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  51.1\scalebox{0.6}{±10.6} &
  44.8\scalebox{0.6}{±4.5\textcolor{white}{0}} &
  45.9\scalebox{0.6}{±5.1\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  48.9\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  41.3\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  37.6\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  67.6\scalebox{0.6}{±3.4\textcolor{white}{0}} &
  53.0\scalebox{0.6}{±9.1\textcolor{white}{0}} &
  30.0\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  41.3\scalebox{0.6}{±4.7\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  45.6\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  42.6\scalebox{0.6}{±4.6\textcolor{white}{0}} &
  39.6\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  63.9\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  53.5\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  42.0\scalebox{0.6}{±4.0\textcolor{white}{0}} &
  32.5\scalebox{0.6}{±3.7\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  \underline{60.6\scalebox{0.6}{±8.0\textcolor{white}{0}}} &
  \underline{52.8\scalebox{0.6}{±5.0\textcolor{white}{0}}} &
  51.7\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  74.3\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  62.6\scalebox{0.6}{±12.5} &
  48.6\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  39.9\scalebox{0.6}{±7.6\textcolor{white}{0}} \\

\texttt{GCOPE} &
  56.8\scalebox{0.6}{±10.4} &
  49.0\scalebox{0.6}{±8.5\textcolor{white}{0}} &
  47.0\scalebox{0.6}{±10.9} &
  71.1\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  55.4\scalebox{0.6}{±23.4} &
  49.2\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  42.2\scalebox{0.6}{±11.1\textcolor{white}{0}} \\

\texttt{GraphBridge} &
  54.8\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  43.9\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  \underline{50.5\scalebox{0.6}{±7.4\textcolor{white}{0}}} &
  \underline{76.1\scalebox{0.6}{±5.4\textcolor{white}{0}}} &
  61.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  44.5\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  42.4\scalebox{0.6}{±8.3\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  61.4\scalebox{0.6}{±7.8\textcolor{white}{0}} &
  \textbf{55.2\scalebox{0.6}{±4.8\textcolor{white}{0}}} &
  50.8\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  72.4\scalebox{0.6}{±13.7\textcolor{white}{0}} &
  \textbf{62.1\scalebox{0.6}{±16.2}} &
  \underline{50.4\scalebox{0.6}{±4.7\textcolor{white}{0}}} &
  \underline{46.4\scalebox{0.6}{±5.7\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{62.3\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  51.5\scalebox{0.6}{±1.1\textcolor{white}{0}} &
  \textbf{54.6\scalebox{0.6}{±1.2\textcolor{white}{0}}} &
  \textbf{74.8\scalebox{0.6}{±1.0\textcolor{white}{0}}} &
  \underline{64.0\scalebox{0.6}{±1.3\textcolor{white}{0}}} &
  \textbf{52.9\scalebox{0.6}{±1.2\textcolor{white}{0}}} &
  \textbf{50.7\scalebox{0.6}{±1.2\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  46.5\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  38.9\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  38.3\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  69.2\scalebox{0.6}{±10.4} &
  59.2\scalebox{0.6}{±18.2} &
  35.0\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  45.6\scalebox{0.6}{±10.1} \\

\texttt{GAT} &
  49.1\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  51.0\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  47.6\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  69.1\scalebox{0.6}{±10.4} &
  58.3\scalebox{0.6}{±10.7} &
  46.0\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  40.8\scalebox{0.6}{±5.6\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  51.3\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  53.1\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  57.8\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  72.9\scalebox{0.6}{±8.6\textcolor{white}{0}} &
  67.5\scalebox{0.6}{±10.7} &
  45.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  50.8\scalebox{0.6}{±4.6\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  43.9\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  53.8\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  49.8\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  74.8\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  65.3\scalebox{0.6}{±13.7} &
  52.3\scalebox{0.6}{±7.1\textcolor{white}{0}} &
  43.9\scalebox{0.6}{±4.9\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  51.1\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  55.1\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  49.1\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  81.4\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  61.6\scalebox{0.6}{±11.7} &
  44.8\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  48.2\scalebox{0.6}{±4.8\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  52.1\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  53.3\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  58.4\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  72.6\scalebox{0.6}{±7.5\textcolor{white}{0}} &
  67.2\scalebox{0.6}{±22.8} &
  53.4\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  54.1\scalebox{0.6}{±6.8\textcolor{white}{0}} \\

\texttt{GCOPE} &
  49.1\scalebox{0.6}{±7.2\textcolor{white}{0}} &
  51.3\scalebox{0.6}{±8.7\textcolor{white}{0}} &
  56.2\scalebox{0.6}{±9.0\textcolor{white}{0}} &
  \underline{86.3\scalebox{0.6}{±12.2}} &
  51.6\scalebox{0.6}{±28.3} &
  50.4\scalebox{0.6}{±11.8} &
  53.4\scalebox{0.6}{±12.4} \\

\texttt{GraphBridge} &
  57.2\scalebox{0.6}{±6.0\textcolor{white}{0}} &
  \underline{61.8\scalebox{0.6}{±5.8\textcolor{white}{0}}} &
  54.8\scalebox{0.6}{±6.7\textcolor{white}{0}} &
  83.5\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  65.6\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  56.7\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  58.6\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{64.9\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  60.4\scalebox{0.6}{±4.4\textcolor{white}{0}} &
  \underline{67.1\scalebox{0.6}{±7.0\textcolor{white}{0}}} &
  80.0\scalebox{0.6}{±7.2\textcolor{white}{0}} &
  \underline{73.8\scalebox{0.6}{±18.1}} &
  \underline{60.0\scalebox{0.6}{±5.6\textcolor{white}{0}}} &
  \underline{61.0\scalebox{0.6}{±5.6\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{68.9\scalebox{0.6}{±4.4\textcolor{white}{0}}} &
  \textbf{63.5\scalebox{0.6}{±5.5\textcolor{white}{0}}} &
  \textbf{69.1\scalebox{0.6}{±7.6\textcolor{white}{0}}} &
  \textbf{87.0\scalebox{0.6}{±4.5\textcolor{white}{0}}} &
  \textbf{77.0\scalebox{0.6}{±7.5\textcolor{white}{0}}} &
  \textbf{63.2\scalebox{0.6}{±8.5\textcolor{white}{0}}} &
  \textbf{63.4\scalebox{0.6}{±3.5\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  46.8\scalebox{0.6}{±8.1\textcolor{white}{0}} &
  38.1\scalebox{0.6}{±6.4\textcolor{white}{0}} &
  37.6\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  64.4\scalebox{0.6}{±10.8} &
  54.1\scalebox{0.6}{±14.6} &
  33.2\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  43.1\scalebox{0.6}{±8.2\textcolor{white}{0}} \\

\texttt{GAT} &
  47.6\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  49.6\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  47.3\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  60.2\scalebox{0.6}{±9.2\textcolor{white}{0}} &
  56.8\scalebox{0.6}{±10.3} &
  45.1\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  47.1\scalebox{0.6}{±6.2\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  50.3\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  52.0\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  49.9\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  63.3\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  67.0\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  44.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  49.5\scalebox{0.6}{±4.9\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  43.1\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  53.1\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  50.8\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  73.7\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  62.8\scalebox{0.6}{±12.0} &
  51.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  42.2\scalebox{0.6}{±4.7\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  50.3\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  44.9\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  48.3\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  71.4\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  61.1\scalebox{0.6}{±9.3\textcolor{white}{0}} &
  44.0\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  47.6\scalebox{0.6}{±5.5\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  51.5\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  41.5\scalebox{0.6}{±6.2\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±10.1} &
  70.6\scalebox{0.6}{±8.0\textcolor{white}{0}} &
  66.6\scalebox{0.6}{±15.9} &
  47.4\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  51.2\scalebox{0.6}{±7.5\textcolor{white}{0}} \\

\texttt{GCOPE} &
  50.0\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  49.6\scalebox{0.6}{±10.2} &
  55.2\scalebox{0.6}{±12.3} &
  72.8\scalebox{0.6}{±18.2} &
  50.4\scalebox{0.6}{±29.7} &
  45.6\scalebox{0.6}{±12.4} &
  46.1\scalebox{0.6}{±14.2} \\

\texttt{GraphBridge} &
  56.4\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  53.4\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  50.2\scalebox{0.6}{±6.5\textcolor{white}{0}} &
  \underline{83.3\scalebox{0.6}{±7.5\textcolor{white}{0}}} &
  63.1\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  48.9\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{63.4\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
  \underline{58.9\scalebox{0.6}{±4.8\textcolor{white}{0}}} &
  \underline{58.2\scalebox{0.6}{±6.3\textcolor{white}{0}}} &
  80.1\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  \textbf{77.2\scalebox{0.6}{±20.1}} &
  \underline{58.7\scalebox{0.6}{±4.9\textcolor{white}{0}}} &
  \underline{60.5\scalebox{0.6}{±4.5\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{66.3\scalebox{0.6}{±7.9\textcolor{white}{0}}} &
  \textbf{60.6\scalebox{0.6}{±4.6\textcolor{white}{0}}} &
  \textbf{66.4\scalebox{0.6}{±3.9\textcolor{white}{0}}} &
  \textbf{84.6\scalebox{0.6}{±11.8}} &
  \underline{74.5\scalebox{0.6}{±5.7\textcolor{white}{0}}} &
  \textbf{60.9\scalebox{0.6}{±7.8\textcolor{white}{0}}} &
  \textbf{61.4\scalebox{0.6}{±3.8\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|cccc|ccc}
\toprule
\textbf{Method} & \texttt{Cora} & \texttt{CiteSeer} & \texttt{PubMed}
                & \texttt{obgn-Tech} & \texttt{obgn-Home}  & \texttt{obgn-arXiv} & \texttt{Wiki-CS} \\
\midrule
% ---------- 第一组 ----------
\texttt{GCN} &
  42.3\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  35.1\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  38.3\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  59.2\scalebox{0.6}{±9.8\textcolor{white}{0}} &
  52.9\scalebox{0.6}{±16.7} &
  35.7\scalebox{0.6}{±5.8\textcolor{white}{0}} &
  41.4\scalebox{0.6}{±9.6\textcolor{white}{0}} \\

\texttt{GAT} &
  48.2\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  39.4\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  37.6\scalebox{0.6}{±5.4\textcolor{white}{0}} &
  59.1\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  56.5\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  42.2\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  48.8\scalebox{0.6}{±5.7\textcolor{white}{0}} \\
\midrule
% ---------- 第二组 ----------
\texttt{DGI} &
  50.7\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  46.2\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  50.6\scalebox{0.6}{±5.1\textcolor{white}{0}} &
  62.9\scalebox{0.6}{±7.4\textcolor{white}{0}} &
  56.1\scalebox{0.6}{±7.3\textcolor{white}{0}} &
  42.4\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  49.0\scalebox{0.6}{±4.5\textcolor{white}{0}} \\

\texttt{GRAPHCL} &
  43.9\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  42.9\scalebox{0.6}{±4.7\textcolor{white}{0}} &
  46.5\scalebox{0.6}{±5.7\textcolor{white}{0}} &
  54.0\scalebox{0.6}{±6.8\textcolor{white}{0}} &
  62.3\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  49.5\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  43.1\scalebox{0.6}{±3.7\textcolor{white}{0}} \\

\texttt{GraphPrompt} &
  50.8\scalebox{0.6}{±4.8\textcolor{white}{0}} &
  45.0\scalebox{0.6}{±5.3\textcolor{white}{0}} &
  45.3\scalebox{0.6}{±5.6\textcolor{white}{0}} &
  61.1\scalebox{0.6}{±9.4\textcolor{white}{0}} &
  59.3\scalebox{0.6}{±7.6\textcolor{white}{0}} &
  41.2\scalebox{0.6}{±4.9\textcolor{white}{0}} &
  47.2\scalebox{0.6}{±5.0\textcolor{white}{0}} \\
\midrule
% ---------- 第三组 ----------
\texttt{MDGPT} &
  53.9\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  40.6\scalebox{0.6}{±5.5\textcolor{white}{0}} &
  54.3\scalebox{0.6}{±8.4\textcolor{white}{0}} &
  68.8\scalebox{0.6}{±8.9\textcolor{white}{0}} &
  67.7\scalebox{0.6}{±15.6} &
  43.8\scalebox{0.6}{±6.3\textcolor{white}{0}} &
  49.0\scalebox{0.6}{±8.3\textcolor{white}{0}} \\

\texttt{GCOPE} &
  58.5\scalebox{0.6}{±8.3\textcolor{white}{0}} &
  50.0\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  59.3\scalebox{0.6}{±8.8\textcolor{white}{0}} &
  79.6\scalebox{0.6}{±6.6\textcolor{white}{0}} &
  51.6\scalebox{0.6}{±26.6} &
  46.5\scalebox{0.6}{±9.7\textcolor{white}{0}} &
  40.1\scalebox{0.6}{±10.6} \\

\texttt{GraphBridge} &
  56.6\scalebox{0.6}{±5.0\textcolor{white}{0}} &
  51.9\scalebox{0.6}{±5.2\textcolor{white}{0}} &
  55.4\scalebox{0.6}{±6.1\textcolor{white}{0}} &
  73.8\scalebox{0.6}{±7.0\textcolor{white}{0}} &
  61.4\scalebox{0.6}{±6.9\textcolor{white}{0}} &
  42.9\scalebox{0.6}{±7.7\textcolor{white}{0}} &
  48.6\scalebox{0.6}{±3.6\textcolor{white}{0}} \\
\midrule
% ---------- 第四组 ----------
\texttt{MDGFM} &
  \underline{62.6\scalebox{0.6}{±5.8\textcolor{white}{0}}} &
  \underline{55.2\scalebox{0.6}{±5.6\textcolor{white}{0}}} &
  \underline{62.9\scalebox{0.6}{±6.6\textcolor{white}{0}}} &
  \textbf{83.5\scalebox{0.6}{±9.6\textcolor{white}{0}}} &
  \underline{69.3\scalebox{0.6}{±18.1}} &
  \underline{56.7\scalebox{0.6}{±6.1\textcolor{white}{0}}} &
  \underline{56.5\scalebox{0.6}{±8.0\textcolor{white}{0}}} \\
\midrule
\textbf{\modelname~(ours)} &
  \textbf{64.6\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \textbf{58.7\scalebox{0.6}{±1.3\textcolor{white}{0}}} &
  \textbf{64.5\scalebox{0.6}{±1.3\textcolor{white}{0}}} &
  \underline{82.6\scalebox{0.6}{±1.4\textcolor{white}{0}}} &
  \textbf{73.1\scalebox{0.6}{±1.5\textcolor{white}{0}}} &
  \textbf{58.1\scalebox{0.6}{±1.2\textcolor{white}{0}}} &
  \textbf{59.0\scalebox{0.6}{±1.2\textcolor{white}{0}}} \\
\bottomrule
\end{tabular*}
